Galois Actions on Energy-Harmonic Functions

We study the action of $\text{Gal}(\overline{\mathbb{Q}}/\mathbb{Q})$ on the solutions to the discrete Dirichlet problem for a graph with fixed edge energies. We establish transitivity of the Galois action outside a thin set in the parameter space and demonstrate that the exceptional thin set may be Zariski dense, so the conclusion cannot in general be replaced by one that holds on a Zariski-open set. Identifying the parameter locus where the Galois action is transitive constrains the possibilities for linking combinatorial and arithmetic properties of the discrete energy-harmonic Laplace equations and other systems of the same form.

==> S8.tex <==
\begin{tikzpicture}[
  cyanpt/.style={circle, fill=cyan!75, minimum size=5mm, inner sep=1pt},
  purppt/.style={circle, fill=violet!55, minimum size=5mm, inner sep=1pt},
  edge/.style={line width=1.3pt},
  lab/.style={font=\large}
]

% central vertex v_1
\node[purppt, lab] (v1) at (0,0) {$v_1$};

% seven boundary vertices v_2,...,v_8 arranged clockwise
\foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,7} {
  \node[cyanpt, lab] (v\j) at
    ({2.87*cos(90 - 360*(\i-1)/7)},
     {-0.13 + 2.63*sin(90 - 360*(\i-1)/7)})
    {$v_{\j}$};
}

% edges
\foreach \j in {2,...,8} {
  \draw[edge] (v1) -- (v\j);
}

\end{tikzpicture}


==> W7.tex <==
\begin{tikzpicture}[
  cyanpt/.style={circle, fill=cyan!75, minimum size=5mm, inner sep=0pt},
  purppt/.style={circle, fill=violet!55, minimum size=5mm, inner sep=0pt},
  edge/.style={line width=1.3pt},
  lab/.style={font=\large}
]

% vertices
\node[cyanpt, label={[lab]below:}] (w1) at (0,-2.5) {};
\node[cyanpt, label={[lab]above:}] (w2) at (0,2.5) {};

\node[purppt, label={[lab]above left:}] (v7) at (-2.8,1.5) {};
\node[purppt, label={[lab]below left:}] (v6) at (-2.8,-1.5) {};
\node[purppt, label={[lab]above right:}] (v4) at (2.8,1.5) {};
\node[purppt, label={[lab]right:}] (v5) at (2.8,-1.5) {};
\node[purppt, label={[lab]above left:}] (v3) at (0,0) {};

% outer cycle
\draw[edge] (w2)--(v7)--(v6)--(w1)--(v5)--(v4)--(w2);

% spokes / inner edges
\draw[edge] (v3)--(w2);
\draw[edge] (v3)--(w1);
\draw[edge] (v3)--(v7);
\draw[edge] (v3)--(v6);
\draw[edge] (v3)--(v4);
\draw[edge] (v3)--(v5);

\end{tikzpicture}

